Null Geodesics, Thermodynamics, Weak Gravitational Lensing, and Black Hole Shadow Characteristics of a Frolov Regular Black Hole with Constraints from EHT Observations

In this paper, we investigate the properties of null geodesics, thermodynamics, gravitational lensing, and black hole shadows in the vicinity of a static regular Frolov black hole. By analyzing the trajectories of null geodesics, we investigate the bending of light in weak field regimes. The black hole shadow is studied in detail, with constraints on its parameters derived from observational data of the EHT collaboration. Further, we examine shadow images under a spherically symmetric accretion flow and compute the energy emission rate to understand the black hole radiation characteristics. The obtained results demonstrate how the Frolov black hole differs from well-known black hole solutions, such as Schwarzschild, Reissner-Nordstr\"om, and Hayward black holes. This study provides new insights into the impact of modified non-rotating regular black hole metrics on observational signatures. The findings have significant implications for future astrophysical observations and the testing of alternative gravity theories.

==> (inline-ps-0) <==

% %!PS-Adobe-3.0 EPSF-3.0
% %%BoundingBox: 19 19 221 221
% %%CreationDate: Mon Sep 29 1997
% %%Creator: programmed by hand (JK)
% %%EndComments
gsave
newpath
   20 20 moveto
   20 220 lineto
   220 220 lineto
   220 20 lineto
closepath
2 setlinewidth
gsave
   .4 setgray fill
grestore
stroke
grestore

